Multi-Robot Task Allocation and Scheduling Considering Cooperative Tasks and Precedence Constraints

In order to fully exploit the advantages inherent to cooperating heterogeneous multi-robot teams, sophisticated coordination algorithms are essential. Time-extended multi-robot task allocation approaches assign and schedule a set of tasks to a group of robots such that certain objectives are optimized and operational constraints are met. This is particularly challenging if cooperative tasks, i.e. tasks that require two or more robots to work directly together, are considered. In this paper, we present an easy-to-implement criterion to validate the feasibility, i.e. executability, of solutions to time-extended multi-robot task allocation problems with cross schedule dependencies arising from the consideration of cooperative tasks and precedence constraints. Using the introduced feasibility criterion, we propose a local improvement heuristic based on a neighborhood operator for the problem class under consideration. The initial solution is obtained by a greedy constructive heuristic. Both methods use a generalized cost structure and are therefore able to handle various objective function instances. We evaluate the proposed approach using test scenarios of different problem sizes, all comprising the complexity aspects of the regarded problem. The simulation results illustrate the improvement potential arising from the application of the local improvement heuristic.

==> tikz_IEEE_Copyright/example_mission.tex <==
\usetikzlibrary{shapes.misc}
\definecolor{b1}{RGB}{91,155,213}
\definecolor{b2}{RGB}{222,235,247}

\definecolor{r1}{RGB}{192,0,0}
\definecolor{r2}{RGB}{255,205,205}

\tikzstyle{circl2} = [circle, draw, fill = white,
text width=0.4cm, text centered]
\tikzstyle{poly5} = [regular polygon, regular polygon sides = 5, draw, fill = white, text width=0.5cm, text centered, inner sep=0pt]
\tikzstyle{poly3} = [regular polygon, regular polygon sides = 3, draw, fill = white, text width=0.4cm, text centered, inner sep=0pt]
\tikzstyle{line1} = [draw = b1, -latex]
\tikzstyle{line2} = [draw = r1, -latex]

%\definecolor{g1}{RGB}{0,176,80}
%\definecolor{g2}{RGB}{146,208,80}
%\tikzstyle{decision} = [diamond, draw, fill=r1, 
%    text width=8em, text badly centered, node distance=3cm, inner sep=0pt]
%\tikzstyle{block} = [circle, draw, fill=r1!40, 
%    text width=0.5cm, text centered]
%\tikzstyle{textFeld} = [circle, 
%    text width=0.5cm, text centered]
%\tikzstyle{Stern} = [star, fill = b1, 
%    text width=0.5cm, text centered]
%\tikzstyle{circl1} = [circle, draw, fill = white,
%    text width=0.5cm, text centered]
%\tikzstyle{circl2} = [circle, draw, fill = white,
%    text width=0.5cm, text centered]
%\tikzstyle{poly5} = [regular polygon, regular polygon sides = 5, draw, fill = white, text width=0.5cm, text centered]
%\tikzstyle{poly3} = [regular polygon, regular polygon sides = 3, draw, fill = white, text width=0.5cm, text centered]
%\tikzstyle{line1} = [draw = b1, -latex]
%\tikzstyle{line2} = [draw = r1, -latex]
%\tikzstyle{line} = [draw, -latex']
%\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
%    minimum height=2em]
%
%\tikzset{cross1/.style={cross out,  draw = r1,  minimum size=0, inner sep=4pt, outer sep=4pt},cross/.default={15pt}}
%\tikzset{cross2/.style={cross out,  draw = r2,  minimum size=0, inner sep=3.6pt, outer sep=3.6pt},cross/.default={15pt}}
%
%\tikzset{cross3/.style={cross out,  draw = b1,  minimum size=0, inner sep=4pt, outer sep=4pt},cross/.default={15pt}}
%\tikzset{cross4/.style={cross out,  draw = b2,  minimum size=0, inner sep=3.6pt, outer sep=3.6pt},cross/.default={15pt}}
%\fbox{

\begin{tikzpicture}[node distance = 1cm, auto]
\node[poly5, draw= r1, line width=1](start1) {$v_1^s$};
\node[circl2, right= of start1, yshift=0.3cm, line width = 1] (one) {$t_1$};
\node[circl2, right = of one, yshift=-0.8cm, line width = 1] (two) {$t_2$};
\node[circl2, right =of two, yshift=0.8cm,line width = 1] (three){$t_3$};
\node[poly3, right = of three, yshift=-0.3cm, draw=r1, line width = 1] (end1){$v_1^e$};

\draw[line2, line width = 1.5] (start1) --node[midway, sloped, above]{\footnotesize $(v_1^s,t_1)_1$} (one);
\draw[line2, line width = 1.5] (one) --node[midway, sloped, below]{\footnotesize $(t_1,t_2)_1$} (two);
\draw[line2, line width = 1.5] (two) --node[midway, sloped, below]{\footnotesize $(t_2,t_3)_1$} (three);
\draw[line2, line width = 1.5] (three) --node[midway, sloped, above]{\footnotesize$(t_3,v_1^e)_1$} (end1);

\draw[line width = 1.4,-latex] (one) --node[midway, sloped, above]{\footnotesize$(t_1,t_3)_C$} (three);

\node[poly5,below = of start1, yshift=0.5cm, draw= b1, line width=1](start2) {$v_2^s$};
\node[circl2, right = of start2, line width = 1] (four) {$t_4$};
\node[poly3, right =of two, yshift=-0.8cm, xshift=0.5cm, draw=b1, line width = 1] (end2){$v_2^e$};

\draw[line1, line width = 1.5] (start2) --node[midway, sloped, above]{\footnotesize $(v_2^s,t_4)_2$} (four);
\draw[line1, line width = 1.5] (four) --node[midway, sloped, below]{\footnotesize $(t_4,t_2)_2$} (two);
\draw[line1, line width = 1.5] (two) --node[midway, sloped, below]{\footnotesize $(t_2,v_2^e)_2$} (end2);
\end{tikzpicture}
%}

==> tikz_IEEE_Copyright/example_path_graph.tex <==
\usetikzlibrary{shapes.misc}
\definecolor{b1}{RGB}{91,155,213}
\definecolor{b2}{RGB}{222,235,247}

\definecolor{r1}{RGB}{192,0,0}
\definecolor{r2}{RGB}{255,205,205}

%\definecolor{g1}{RGB}{0,176,80}
%\definecolor{g2}{RGB}{146,208,80}
%\tikzstyle{decision} = [diamond, draw, fill=r1, 
%    text width=8em, text badly centered, node distance=3cm, inner sep=0pt]
%\tikzstyle{block} = [circle, draw, fill=r1!40, 
%    text width=0.5cm, text centered]
%\tikzstyle{textFeld} = [circle, 
%    text width=0.5cm, text centered]
%\tikzstyle{Stern} = [star, fill = b1, 
%    text width=0.5cm, text centered]
%\tikzstyle{circl1} = [circle, draw, fill = white,
%    text width=0.5cm, text centered]
\tikzstyle{circl2} = [circle, draw, fill = white,
    text width=0.4cm, text centered]
\tikzstyle{poly5} = [regular polygon, regular polygon sides = 5, draw, fill = white, text width=0.5cm, text centered, inner sep=0pt]
\tikzstyle{poly3} = [regular polygon, regular polygon sides = 3, draw, fill = white, text width=0.4cm, text centered, inner sep=0pt]
\tikzstyle{line1} = [draw = b1, -latex]
\tikzstyle{line2} = [draw = r1, -latex]
%\tikzstyle{line} = [draw, -latex']
%\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
%    minimum height=2em]

%\tikzset{cross1/.style={cross out,  draw = r1,  minimum size=0, inner sep=4pt, outer sep=4pt},cross/.default={15pt}}
%\tikzset{cross2/.style={cross out,  draw = r2,  minimum size=0, inner sep=3.6pt, outer sep=3.6pt},cross/.default={15pt}}
%
%\tikzset{cross3/.style={cross out,  draw = b1,  minimum size=0, inner sep=4pt, outer sep=4pt},cross/.default={15pt}}
%\tikzset{cross4/.style={cross out,  draw = b2,  minimum size=0, inner sep=3.6pt, outer sep=3.6pt},cross/.default={15pt}}


\begin{tikzpicture}[node distance = 1cm, auto]
\node[poly5,text width= 4.5mm, draw= r1, line width=1](start1) {$v^s_1$};
\node[circl2, right = of start1, yshift=0.2cm,  line width = 1] (one) {$t_1$};
\node[circl2, right = of one, yshift=-0.5cm, line width = 1] (two) {$t_2$};
\node [circl2, right =  of two, yshift=0.4cm, line width = 1] (three){$t_3$};
\node[poly3, right = of three, draw=r1, line width = 1] (end1){$v^e_1$};

\draw[line2, line width = 1.5] (start1) --node[midway, sloped, above]{\footnotesize$(v^s_1,t_1)_1$} (one) ;
\draw[line2, line width = 1.5] (one) --node[midway, sloped, above]{\footnotesize$(t_1,t_2)_1$} (two);
\draw[line2, line width = 1.5] (two) --node[midway, sloped, above]{\footnotesize$(t_2,t_3)_1$} (three);
\draw[line2, line width = 1.5] (three) --node[midway, sloped, above]{\footnotesize$(t_3,v^e_1)_1$} (end1);    
\end{tikzpicture}
%}

==> tikz_IEEE_Copyright/gantt_komprimiert.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,0.66667}%
\definecolor{mycolor2}{rgb}{0.00000,0.66667,1.00000}%
\definecolor{mycolor3}{rgb}{0.66667,1.00000,0.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.66667,0.00000}%
\definecolor{mycolor5}{rgb}{0.66667,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{1.00000,0.00000,0.66667}%
\definecolor{black}{rgb}{0,0,0}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.3in,
at={(0.758in,0.481in)},
scale only axis,
clip=false,
xmin=0,
xmax=750,
xtick={150,300,450,600, 750},
xlabel style={font=\color{white!15!black}},
xlabel={Mission time in $\si{\second}$},
ymin=0.5,
ymax=3.5,
ytick={1,2,3},
yticklabels={{$r_1$},{$r_2$},{$r_3$}},
ylabel style={at={(0.05,0.5)}, font=\color{white!15!black}},
ylabel={Robots},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
15	1\\
};

\addplot [color=red, line width=4.0pt]
  table[row sep=crcr]{%
15.1012091133719	1\\
115.101209113372	1\\
};

\node[right, align=left, font=\color{gray}]
at (axis cs:-6,1.2) {$\downarrow$};
\node[right, align=left, font=\color{gray}]
at (axis cs:35.101,1.25) {$t^{\mathcal{A}}_1$};
\addplot [color=green]
  table[row sep=crcr]{%
115.101209113372	1\\
142.101209113372	1\\
};


\addplot [color=green, line width=4.0pt]
  table[row sep=crcr]{%
142.353457901472	1\\
242.353457901472	1\\
};

\node[right, align=left, font=\color{gray}]
at (axis cs:121.353,1.2) {$\downarrow$};
\node[right, align=left, font=\color{gray}]
at (axis cs:162.353,1.25) {$t^{\mathcal{B}}_4$};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
242.353457901472	1\\
256.353457901472	1\\
};


\addplot [color=green, line width=4.0pt]
  table[row sep=crcr]{%
256.684760415854	1\\
356.684760415854	1\\
};

\node[right, align=left, font=\color{gray}]
at (axis cs:235.685,1.2) {$\downarrow$};
\node[right, align=left, font=\color{gray}]
at (axis cs:276.685,1.25) {$t^{\mathcal{B}}_5$};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
356.684760415854	1\\
365.684760415854	1\\
};


\addplot [color=mycolor2, line width=4.0pt]
  table[row sep=crcr]{%
365.99212704276	1\\
465.99212704276	1\\
};

\node[right, align=left, font=\color{gray}]
at (axis cs:343.992,1.2) {$\downarrow$};
\node[right, align=left, font=\color{gray}]
at (axis cs:385.992,1.25) {$t^{\mathcal{C}}_6$};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
465.99212704276	1\\
475.99212704276	1\\
};

\addplot [color=black, line width=4.0pt, dashed]
  table[row sep=crcr]{%
476.785475018101	1\\
481.785475018101	1\\
};

\addplot [color=mycolor2, line width=4.0pt]
  table[row sep=crcr]{%
482.182149005772	1\\
582.182149005772	1\\
};

\node[right, align=left, font=\color{gray}]
at (axis cs:460.182,1.2) {$\downarrow$};
\node[right, align=left, font=\color{gray}]
at (axis cs:502.182,1.25) {$t^{\mathcal{C}}_7$};
%\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
%  table[row sep=crcr]{%
%0	1\\
%115.101209113372	1\\
%582.182149005772	1\\
%};

\addplot [color=red]
  table[row sep=crcr]{%
0	2\\
15	2\\
};

\addplot [color=red, line width=4.0pt]
  table[row sep=crcr]{%
15.6879736715837	2\\
115.687973671584	2\\
};

\node[right, align=left, font=\color{gray}]
at (axis cs:-5.8,2.2) {$\downarrow$};
\node[right, align=left, font=\color{gray}]
at (axis cs:35.688,2.25) {$t^{\mathcal{A}}_3$};
\addplot [color=green]
  table[row sep=crcr]{%
115.687973671584	2\\
126.687973671584	2\\
};

\addplot [color=black, line width=4.0pt, dashed]
  table[row sep=crcr]{%
127.513096849463	2\\
141.513096849463	2\\
};

\addplot [color=green, line width=4.0pt]
  table[row sep=crcr]{%
142.353457901472	2\\
242.353457901472	2\\
};

\node[right, align=left, font=\color{gray}]
at (axis cs:120.353,2.2) {$\downarrow$};
\node[right, align=left, font=\color{gray}]
at (axis cs:162.353,2.25) {$t^{\mathcal{B}}_4$};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
242.353457901472	2\\
256.353457901472	2\\
};

\addplot [color=black, line width=4.0pt, dashed]
  table[row sep=crcr]{%
256.684760415854	2\\
};

\addplot [color=green, line width=4.0pt]
  table[row sep=crcr]{%
256.684760415854	2\\
356.684760415854	2\\
};

\node[right, align=left, font=\color{gray}]
at (axis cs:234.685,2.2) {$\downarrow$};
\node[right, align=left, font=\color{gray}]
at (axis cs:276.685,2.25) {$t^{\mathcal{B}}_5$};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
356.684760415854	2\\
388.684760415854	2\\
};

\addplot [color=black, line width=4.0pt, dashed]
  table[row sep=crcr]{%
388.926329530791	2\\
};

\addplot [color=red, line width=4.0pt]
  table[row sep=crcr]{%
388.926329530791	2\\
488.926329530791	2\\
};

\node[right, align=left, font=\color{gray}]
at (axis cs:366.926,2.2) {$\downarrow$};
\node[right, align=left, font=\color{gray}]
at (axis cs:408.926,2.25) {$t^{\mathcal{A}}_2$};
\addplot [color=mycolor5]
  table[row sep=crcr]{%
488.926329530791	2\\
519.926329530791	2\\
};

\addplot [color=black, line width=4.0pt, dashed]
  table[row sep=crcr]{%
520.29563022754	2\\
600.29563022754	2\\
};

\addplot [color=mycolor5, line width=4.0pt]
  table[row sep=crcr]{%
600.311838585848	2\\
700.311838585848	2\\
};

\node[right, align=left, font=\color{gray}]
at (axis cs:579.312,2.2) {$\downarrow$};
\node[right, align=left, font=\color{gray}]
at (axis cs:620.312,2.25) {$t^{\mathcal{D}}_8$};
%\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
%  table[row sep=crcr]{%
%0	2\\
%115.687973671584	2\\
%242.353457901472	2\\
%356.684760415854	2\\
%488.926329530791	2\\
%700.311838585848	2\\
%};

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	3\\
24	3\\
};

\addplot [color=black, line width=4.0pt, dashed]
  table[row sep=crcr]{%
24.5665634747399	3\\
};


\addplot [color=mycolor5, line width=4.0pt]
  table[row sep=crcr]{%
24.56656347474	3\\
224.56656347474	3\\
};

\node[right, align=left, font=\color{gray}]
at (axis cs:3,3.2) {$\downarrow$};
\node[right, align=left, font=\color{gray}]
at (axis cs:95.567,3.25) {$t^{\mathcal{D}}_9$};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
224.56656347474	3\\
266.56656347474	3\\
};

\addplot [color=black,line width=4.0pt,  dashed]
  table[row sep=crcr]{%
266.984788214027	3\\
365.984788214027	3\\
};

\addplot [color=mycolor2, line width=4.0pt]
  table[row sep=crcr]{%
365.99212704276	3\\
465.99212704276	3\\
};

\node[right, align=left, font=\color{gray}]
at (axis cs:343.992,3.2) {$\downarrow$};
\node[right, align=left, font=\color{gray}]
at (axis cs:385.992,3.25) {$t^{\mathcal{C}}_6$};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
465.99212704276	3\\
481.99212704276	3\\
};

\addplot [color=mycolor2, line width=4.0pt]
  table[row sep=crcr]{%
482.182149005772	3\\
582.182149005772	3\\
};

\node[right, align=left, font=\color{gray}]
at (axis cs:460.182,3.2) {$\downarrow$};
\node[right, align=left, font=\color{gray}]
at (axis cs:502.182,3.25) {$t^{\mathcal{C}}_7$};
\addplot [color=mycolor5]
  table[row sep=crcr]{%
582.182149005772	3\\
600.182149005772	3\\
};

\addplot [color=black, line width=4.0pt, dashed]
  table[row sep=crcr]{%
600.311838585848	3\\
};

\addplot [color=mycolor5, line width=4.0pt]
  table[row sep=crcr]{%
600.311838585848	3\\
700.311838585848	3\\
};

\node[right, align=left, font=\color{gray}] at (axis cs:579.312,3.2) {$\downarrow$};
\node[right, align=left, font=\color{gray}] at (axis cs:620.312,3.25) {$t^{\mathcal{D}}_8$};
%\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
%  table[row sep=crcr]{%
%0	3\\
%224.56656347474	3\\
%465.99212704276	3\\
%582.182149005772	3\\
%700.311838585848	3\\
%};

\end{axis}
\end{tikzpicture}%

==> tikz_IEEE_Copyright/improvement_komprimiert.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=6.5,
%xtick={1,2,3,4,5,6},
xticklabels={{},{},{$3\mathcal{A}1\mathcal{B}\mathcal{C}\mathcal{D}$},{$3\mathcal{A}2\mathcal{B}\mathcal{C}\mathcal{D}$},{$3\mathcal{A}3\mathcal{B}\mathcal{C}\mathcal{D}$},{$6\mathcal{A}1\mathcal{B}\mathcal{C}\mathcal{D}$},{$6\mathcal{A}2\mathcal{B}\mathcal{C}\mathcal{D}$},{$6\mathcal{A}3\mathcal{B}\mathcal{C}\mathcal{D}$}},
xlabel style={font=\color{white!15!black}},
%xlabel={Problem Class},
ymin=0,
ymax=32,
%ytick={2.5,5,7.5,10,12.5,15,17.5,20,22.5,25,27.5,30},
ytick={5,10,15,20,25,30},
yticklabels = \empty,
extra y ticks = {10,20,30},
extra y tick style = {major tick length = 0.25cm},
ylabel style={font=\color{white!15!black}},
ylabel={Improvement in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5, -0.4)}, anchor = north, legend columns = -1, draw=white!15!black},
x tick label style={rotate=30},
]


\addplot+[forget plot,only marks] plot[error bars/.cd, y dir=plus, y explicit]
coordinates{
	(1,1.52) +- (0,20.08)
	(2,13.17) +- (0,12.84) 
	(3,8.46) +- (0,8.34)
	(4,7.41) +- (0,21.61)
	(5,12.28) +- (0,13.00)
	(6,11.54) +- (0,11.77)
};

\addplot+[forget plot,only marks] plot[error bars/.cd, y dir=minus, y explicit]
coordinates{
	(1,1.52) +- (0,1.52)
	(2,13.17) +- (0,12.92) 
	(3,8.46) +- (0,6.79)
	(4,7.41) +- (0,7.41)
	(5,12.28) +- (0,10.06)
	(6,11.54) +- (0,10.96)
};

\end{axis}
\end{tikzpicture}%

==> tikz_IEEE_Copyright/paths_komprimiert.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{RGB}{91,155,213}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{red}{RGB}{192,0,0}
\definecolor{green}{RGB}{83,255,47}
\tikzstyle{line1} = [line width = 1.5, draw = red, -latex]
\tikzstyle{line2} = [line width = 1.5, draw = mycolor4, -latex]
\tikzstyle{line3} = [line width = 1.5, draw = green, -latex]
\tikzstyle{line4} = [line width = 1.5, draw = black, -latex]
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
clip=false,
xmin=-60,
xmax=70.01,
xlabel style={font=\color{white!15!black}},
xlabel={$x$-coordinate in $\si{\metre}$},
ymin=-60,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={$y$-coordinate in $\si{\metre}$},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5, -0.0)}, anchor = north east, draw=white!15!black},
legend pos = north east
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue, scale = 1.3}, forget plot]
  table[row sep=crcr]{%
21.5226153329081	39.8647172246807\\
};

%\node at (60,60) (start);


\node[right, align=left, font=\color{gray}]
at (axis cs:15.094,48.865) (A1) {$t^{\mathcal{A}}_1$};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue, scale = 1.3}, forget plot]
  table[row sep=crcr]{%
-14.0620789873635	53.3854639899131\\
};
\node[right, align=left, font=\color{gray}]
at (axis cs:-15.491,60.385) {$t^{\mathcal{A}}_2$};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue, scale = 1.3}, forget plot]
  table[row sep=crcr]{%
-34.6383262329816	31.8621878887854\\
};
\node[right, align=left, font=\color{gray}]
at (axis cs:-35.067,35.862) {$t^{\mathcal{A}}_3$};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue, scale = 1.3}, forget plot]
  table[row sep=crcr]{%
-49.7166532901225	-0.249272630880901\\
};
\node[right, align=left, font=\color{gray}]
at (axis cs:-62.145,-6.249) {$t^{\mathcal{B}}_4$};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue, scale = 1.3}, forget plot]
  table[row sep=crcr]{%
-35.6890668539422	-40.8904205551716\\
};
\node[right, align=left, font=\color{gray}]
at (axis cs:-48.118,-45.89) {$t^{\mathcal{B}}_5$};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue, scale = 1.3}, forget plot]
  table[row sep=crcr]{%
-8.75596898205058	-48.2560095181754\\
};
\node[right, align=left, font=\color{gray}]
at (axis cs:-17.185,-39.256) {$t^{\mathcal{C}}_6$};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue, scale = 1.3}, forget plot]
  table[row sep=crcr]{%
23.5669353153818	-46.3332244469052\\
};
\node[right, align=left, font=\color{gray}]
at (axis cs:23.138,-50.333) {$t^{\mathcal{C}}_7$};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue, scale = 1.3}, forget plot]
  table[row sep=crcr]{%
46.7391087346741	-18.4442847735162\\
};
\node[right, align=left, font=\color{gray}]
at (axis cs:47.311,-18.444) {$t^{\mathcal{D}}_8$};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue, scale = 1.3}, forget plot]
  table[row sep=crcr]{%
46.377664375942	16.2227128084728\\
};
\node[right, align=left, font=\color{gray}]
at (axis cs:46.949,16.223) {$t^{\mathcal{D}}_9$};
\addplot [color=gray, draw=none, mark size=4.0pt, mark=*, mark options={solid, fill=gray, gray}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
21.5226153329081	39.8647172246807\\
-49.7166532901225	-0.249272630880901\\
-35.6890668539422	-40.8904205551716\\
-8.75596898205058	-48.2560095181754\\
23.5669353153818	-46.3332244469052\\
};
\draw[line1](axis cs:0,0) -- (axis cs:21.5226153329081,	39.8647172246807);
\draw[line1](axis cs:21.5226153329081,	39.8647172246807) -- (axis cs:-49.7166532901225,	-0.249272630880901);
\draw[line1](axis cs:-50.7166532901225,	-0.249272630880901) -- (axis cs:-36.6890668539422,	-40.8904205551716);
\draw[line1](axis cs:-35.6890668539422,	-40.8904205551716) -- (axis cs:-8.75596898205058,	-48.2560095181754);
\draw[line1](axis cs:-8.75596898205058,	-49.2560095181754) -- (axis cs:23.5669353153818,	-47.3332244469052);
\addlegendentry{$r_1$}
%\draw[line1, line width = 1.5] node (start) -- (A1);

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
-34.6383262329816	31.8621878887854\\
-49.7166532901225	-0.249272630880901\\
-35.6890668539422	-40.8904205551716\\
-14.0620789873635	53.3854639899131\\
46.7391087346741	-18.4442847735162\\
};
\draw[line2](axis cs:0,0) -- (axis cs:-34.6383262329816,	31.8621878887854);
\draw[line2](axis cs:-34.6383262329816,	31.8621878887854) -- (axis cs:-49.7166532901225,	-0.249272630880901);
\draw[line2](axis cs:-49.5166532901225,	-0.249272630880901) -- (axis cs:-35.6890668539422,	-40.3904205551716);
\draw[line2](axis cs:-35.6890668539422,	-40.8904205551716) -- (axis cs:-14.0620789873635,	53.3854639899131);
\draw[line2](axis cs:-14.0620789873635,	53.3854639899131) -- (axis cs:46.7391087346741,	-18.4442847735162);
\addlegendentry{$r_2$}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
46.377664375942	16.2227128084728\\
-8.75596898205058	-48.2560095181754\\
23.5669353153818	-46.3332244469052\\
46.7391087346741	-18.4442847735162\\
};
\draw[line3](axis cs:0,0) -- (axis cs:46.377664375942,	16.2227128084728);
\draw[line3](axis cs:46.377664375942,	16.2227128084728) -- (axis cs:-8.75596898205058,	-48.2560095181754);
\draw[line3](axis cs:-8.75596898205058,	-47.7560095181754) -- (axis cs:23.5669353153818,	-45.8332244469052);
\draw[line3](axis cs:23.5669353153818,	-46.3332244469052) -- (axis cs:46.7391087346741,	-18.4442847735162);
\addlegendentry{$r_3$}
% precedence constraints
\draw[line4](axis cs:21.5226153329081,	39.8647172246807) -- (axis cs:-14.0620789873635,	53.3854639899131);
\draw[line4](axis cs:-34.6383262329816,	31.8621878887854) to [out = 190, in = 90]  (axis cs:-49.7166532901225,	-0.249272630880901);
\draw[line4](axis cs:-8.75596898205058,	-48.2560095181754) -- (axis cs:46.7391087346741,	-18.4442847735162);

\addplot[color=black, line width=1.0pt]
coordinates {%
	(21.5226153329081,	39.8647172246807)
   (-14.0620789873635,	53.3854639899131)
};

\addlegendentry{prec.}

\end{axis}
\end{tikzpicture}%
